Each H^{1/2}-stable projection yields convergence and quasi-optimality of adaptive FEM with inhomogeneous Dirichlet data in R^d

We consider the solution of second order elliptic PDEs in $\R^d$ with inhomogeneous Dirichlet data by means of an $h$-adaptive FEM with fixed polynomial order $p\in\N$. As model example serves the Poisson equation with mixed Dirichlet-Neumann boundary conditions, where the inhomogeneous Dirichlet data are discretized by use of an $H^{1/2}$-stable projection, for instance, the $L^2$-projection for $p=1$ or the Scott-Zhang projection for general $p\ge1$. For error estimation, we use a residual error estimator which includes the Dirichlet data oscillations. We prove that each $H^{1/2}$-stable projection yields convergence of the adaptive algorithm even with quasi-optimal convergence rate. Numerical experiments with the $L^2$- and Scott-Zhang projection conclude the work.

==> figures/compare_orthogonal/compare_orthogonal.tex <==
%\documentclass[a4paper,11pt]{article}%report
%\usepackage{fullpage}
%%%%%%%%%%%%%%%%%%%
%\usepackage[ngerman]{babel} %Deutsch
%\usepackage[utf8]{inputenc}
%\usepackage[T1]{fontenc}  %Umlaute beim rauskopieren
%%%%%%%%%%%%%%%%%%%
%\usepackage{amssymb} 
%\usepackage{amsmath}
%%%%%%%%%%%%%%%%%%%
%\usepackage[numbers,square]{natbib}
%\usepackage{wrapfig}
%\usepackage{epsfig,color,psfrag}
%\usepackage{units}
%\usepackage{listings}
%\usepackage{amsthm}
%\usepackage{array}
%\usepackage{mathtools}
%\usepackage{pgfplots}
%\usepackage{arrayjob}
%\usepackage{subfigure}
%%%%%%%%%%%%%%%%%%%
%% Tikzbildchen
%\usepackage{tikz}
%\usetikzlibrary{arrows,chains,matrix,positioning,scopes,calc}
%\usetikzlibrary{decorations.markings}
%%\usepackage{pgfmath}
%\makeatletter
%\tikzset{join/.code=\tikzset{after node path={%
%\ifx\tikzchainprevious\pgfutil@empty\else(\tikzchainprevious)%
%edge[every join]#1(\tikzchaincurrent)\fi}}}
%\makeatother
%\tikzset{>=latex',every on chain/.append style={join},
%         every join/.style={->}}
%
%%%%%%%%%%%%%%%%%%%
%\usepgfplotslibrary{groupplots}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
%%%%%%%%%%%%%%%
%
%
%\begin{figure}%[bh!]%[h!]%[tbh]
%\begin{center}



	\pgfplotsset{width=14cm,height=9cm,compat=1.3} 
	\tikzstyle{every pin}=[fill=white,draw=black,font=\footnotesize,rounded corners=5pt]




%\tikzset{external/remake next}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
	title = {Error estimator $\varrho_\ell$ for $L^2$-orthogonal projection in 3D},
	xmode=log,ymode=log,
	xmax = 5e5,
	xtick={1e1,1e2,1e3,1e4,1e5,1e6},
		%ylabel={Fehlerschätzer},
	xlabel={number of elements $N = \#\mathcal{T}_\ell$},
	thick,
	mark size = 3,
	legend style={
		cells={anchor=west},
		%pos = north east,%at={(0.05,0.95)}, 
		%anchor=north west, 
		%legend columns=2, 
		rounded corners=7pt, 
		%font=\footnotesize, 
		%at={(0.5,0.02)},anchor=south
	},
	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\addplot[forget plot, domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-1/3)*9.3e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-1/3}\big)$}] at (axis cs:1e5,2.0e-1) {};

%	\addplot[forget plot, domain=4e2:2e5,color=black!50,mark=none,densely dashed] {x^(-3/4)*1.3e2};
% 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-3/4}\big)$}] at (axis cs:1.4e4,1e-1) {};


	\addplot[forget plot, domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-2/9)*5e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/9}\big)$}] at (axis cs:2e4,5.5e-1) {};


	\addplot%[color=red,mark=square*] 
		table {./figures/compare_orthogonal/orthogonal_1.00.dat}; 
	\addlegendentry{uniform}

%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_orthogonal/orthogonal_0.80.dat}; 
%	\addlegendentry{$\theta = 0.8$}
%
%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_orthogonal/orthogonal_0.50.dat}; 
%	\addlegendentry{$\theta = 1/2$}	

%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_orthogonal/orthogonal_0.33.dat}; 
%	\addlegendentry{$\theta = 1/3$}
		
	\addplot%[color=red,mark=square*] 
		table {./figures/compare_orthogonal/orthogonal_0.25.dat}; 
	\addlegendentry{$\theta = 1/4$}
	
	
	
%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_orthogonal/orthogonal_0.20.dat}; 
%	\addlegendentry{$\theta = 0.2$}
%	

	\addplot%[color=red,mark=square*] 
		table {./figures/compare_orthogonal/orthogonal_0.12.dat}; 
	\addlegendentry{$\theta = 1/8$}

	\addplot%[color=red,mark=square*] 
		table {./figures/compare_orthogonal/orthogonal_0.06.dat}; 
	\addlegendentry{$\theta = 1/16$}	

%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_orthogonal/orthogonal_0.03.dat}; 
%	\addlegendentry{$\theta = 1/32$}	
	
%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_orthogonal/orthogonal_0.01.dat}; 
%	\addlegendentry{$\theta = 1/100$}	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}


%	%\caption{Label Label Label Label Label Label Label Label Label Label }
%	\label{fig:neighborvergleich}
%	
%	
%	
%	
%	
%	
%	
%	
%	
%	
%	
%\end{center}
%\end{figure}
%
%
%\end{document}  
%





==> figures/compare_orthogonal_2D/compare_orthogonal_2D.tex <==
%\documentclass[a4paper,11pt]{article}%report
%\usepackage{fullpage}
%%%%%%%%%%%%%%%%%%%
%\usepackage[ngerman]{babel} %Deutsch
%\usepackage[utf8]{inputenc}
%\usepackage[T1]{fontenc}  %Umlaute beim rauskopieren
%%%%%%%%%%%%%%%%%%%
%\usepackage{amssymb} 
%\usepackage{amsmath}
%%%%%%%%%%%%%%%%%%%
%\usepackage[numbers,square]{natbib}
%\usepackage{wrapfig}
%\usepackage{epsfig,color,psfrag}
%\usepackage{units}
%\usepackage{listings}
%\usepackage{amsthm}
%\usepackage{array}
%\usepackage{mathtools}
%\usepackage{pgfplots}
%\usepackage{arrayjob}
%\usepackage{subfigure}
%%%%%%%%%%%%%%%%%%%
%% Tikzbildchen
%\usepackage{tikz}
%\usetikzlibrary{arrows,chains,matrix,positioning,scopes,calc}
%\usetikzlibrary{decorations.markings}
%%\usepackage{pgfmath}
%\makeatletter
%\tikzset{join/.code=\tikzset{after node path={%
%\ifx\tikzchainprevious\pgfutil@empty\else(\tikzchainprevious)%
%edge[every join]#1(\tikzchaincurrent)\fi}}}
%\makeatother
%\tikzset{>=latex',every on chain/.append style={join},
%         every join/.style={->}}
%
%%%%%%%%%%%%%%%%%%%
%\usepgfplotslibrary{groupplots}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
%%%%%%%%%%%%%%%
%
%
%\begin{figure}%[bh!]%[h!]%[tbh]
%\begin{center}



	\pgfplotsset{width=14cm,height=9cm,compat=1.3} 
	\tikzstyle{every pin}=[fill=white,draw=black,font=\footnotesize,rounded corners=5pt]




%\tikzset{external/remake next}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
	title = {Error estimator $\varrho_\ell$ for $L^2$-orthogonal projection in 2D},
	xmode=log,ymode=log,
	%xmax = 2e6,
	xtick={1e1,1e2,1e3,1e4,1e5,1e6},
		%ylabel={Fehlerschätzer},
	xlabel={number of elements $N = \#\mathcal{T}_\ell$},
	thick,
	mark size = 3,
	legend style={
		cells={anchor=west},
		%pos = north east,%at={(0.05,0.95)}, 
		%anchor=north west, 
		%legend columns=2, 
		rounded corners=7pt, 
		%font=\footnotesize, 
		%at={(0.5,0.02)},anchor=south
	},
	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	%\addplot[forget plot, domain=2e3:2e6,color=black!50,mark=none,densely dashed] {x^(-1/5)*1e0};
 	%\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-1/5}\big)$}] at (axis cs:1e5,1e-1) {};
	
	\addplot[forget plot, domain=2e3:2e6,color=black!50,mark=none,densely dashed] {x^(-2/7)*1.3e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/7}\big)$}] at (axis cs:6e5,3e-2) {};

	\addplot[forget plot, domain=2e3:2e6,color=black!50,mark=none,densely dashed] {x^(-1/2)*3.5e0};
 	\node[coordinate,pin=left:{$\mathcal{O}\big(N^{-1/2}\big)$}] at (axis cs:1e5,1.1e-2) {};

%	\addplot[forget plot, domain=4e2:2e5,color=black!50,mark=none,densely dashed] {x^(-3/4)*1.3e2};
% 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-3/4}\big)$}] at (axis cs:1.4e4,1e-1) {};


%	\addplot[forget plot, domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-2/9)*5e0};
% 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/9}\big)$}] at (axis cs:2e4,5.5e-1) {};


	\addplot%[color=red,mark=square*] 
		table {./figures/compare_orthogonal_2D/unif_L2.dat}; 
	\addlegendentry{uniform}

		
	\addplot%[color=red,mark=square*] 
		table {./figures/compare_orthogonal_2D/025_L2.dat}; 
	\addlegendentry{$\theta = 1/4$}
			
	\addplot%[color=red,mark=square*] 
		table {./figures/compare_orthogonal_2D/18_L2.dat}; 
	\addlegendentry{$\theta = 1/8$}	

	\addplot%[color=red,mark=square*] 
		table {./figures/compare_orthogonal_2D/116_L2.dat}; 
	\addlegendentry{$\theta = 1/16$}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}


%	%\caption{Label Label Label Label Label Label Label Label Label Label }
%	\label{fig:neighborvergleich}
%	
%	
%	
%	
%	
%	
%	
%	
%	
%	
%	
%\end{center}
%\end{figure}
%
%
%\end{document}  
%





==> figures/compare_scottzhang/compare_scottzhang.tex <==
%\documentclass[a4paper,11pt]{article}%report
%\usepackage{fullpage}
%%%%%%%%%%%%%%%%%%%
%\usepackage[ngerman]{babel} %Deutsch
%\usepackage[utf8]{inputenc}
%\usepackage[T1]{fontenc}  %Umlaute beim rauskopieren
%%%%%%%%%%%%%%%%%%%
%\usepackage{amssymb} 
%\usepackage{amsmath}
%%%%%%%%%%%%%%%%%%%
%\usepackage[numbers,square]{natbib}
%\usepackage{wrapfig}
%\usepackage{epsfig,color,psfrag}
%\usepackage{units}
%\usepackage{listings}
%\usepackage{amsthm}
%\usepackage{array}
%\usepackage{mathtools}
%\usepackage{pgfplots}
%\usepackage{arrayjob}
%\usepackage{subfigure}
%%%%%%%%%%%%%%%%%%%
%% Tikzbildchen
%\usepackage{tikz}
%\usetikzlibrary{arrows,chains,matrix,positioning,scopes,calc}
%\usetikzlibrary{decorations.markings}
%%\usepackage{pgfmath}
%\makeatletter
%\tikzset{join/.code=\tikzset{after node path={%
%\ifx\tikzchainprevious\pgfutil@empty\else(\tikzchainprevious)%
%edge[every join]#1(\tikzchaincurrent)\fi}}}
%\makeatother
%\tikzset{>=latex',every on chain/.append style={join},
%         every join/.style={->}}
%
%%%%%%%%%%%%%%%%%%%
%\usepgfplotslibrary{groupplots}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
%%%%%%%%%%%%%%%
%
%
%\begin{figure}%[bh!]%[h!]%[tbh]
%\begin{center}
	\pgfplotsset{width=14cm,height=9cm,compat=1.3} 
	\tikzstyle{every pin}=[fill=white,draw=black,font=\footnotesize,rounded corners=5pt]






%\tikzset{external/remake next}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
	title={Error estimator $\varrho_\ell$ for Scott-Zhang projection in 3D},
	xmode=log,ymode=log,
	xtick={1e1,1e2,1e3,1e4,1e5,1e6},
		%ylabel={Fehlerschätzer},
	xlabel={number of elements $N = \#\mathcal{T}_\ell$},
		thick,
	xmax = 5e5,
	mark size = 3,
	legend style={
		cells={anchor=west},
		%pos = north east,%at={(0.05,0.95)}, 
		%anchor=north west, 
		%legend columns=4, 
		rounded corners=7pt, 
		%font=\footnotesize, 
		%at={(0.5,0.02)},anchor=south
	},
	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[forget plot, domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-1/3)*9.3e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-1/3}\big)$}] at (axis cs:1e5,2.0e-1) {};

	

%	\addplot[forget plot, domain=4e2:2e5,color=black!50,mark=none,densely dashed] {x^(-3/4)*1.3e2};
% 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-3/4}\big)$}] at (axis cs:1.4e4,1e-1) {};
%

	\addplot[forget plot, domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-2/9)*5e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/9}\big)$}] at (axis cs:2e4,5.5e-1) {};

	
	
	\addplot%[color=red,mark=square*] 
		table {./figures/compare_scottzhang/scottzhang_1.00.dat}; 
	\addlegendentry{uniform}

%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_scottzhang/scottzhang_0.80.dat}; 
%	\addlegendentry{$\theta = 0.8$}
%
%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_scottzhang/scottzhang_0.50.dat}; 
%	\addlegendentry{$\theta = 1/2$}

%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_scottzhang/scottzhang_0.33.dat}; 
%	\addlegendentry{$\theta = 1/3$}

	\addplot%[color=red,mark=square*] 
		table {./figures/compare_scottzhang/scottzhang_0.25.dat}; 
	\addlegendentry{$\theta = 1/4$}

%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_scottzhang/scottzhang_0.20.dat}; 
%	\addlegendentry{$\theta = 0.2$}
%

	\addplot%[color=red,mark=square*] 
		table {./figures/compare_scottzhang/scottzhang_0.12.dat}; 
	\addlegendentry{$\theta = 1/8$}
		
	\addplot%[color=red,mark=square*] 
		table {./figures/compare_scottzhang/scottzhang_0.06.dat}; 
	\addlegendentry{$\theta = 1/16$}

%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_scottzhang/scottzhang_0.03.dat}; 
%	\addlegendentry{$\theta = 1/32$}

%	\addplot%[color=red,mark=square*] 
%		table {./figures/compare_scottzhang/scottzhang_0.01.dat}; 
%	\addlegendentry{$\theta = 1/100$}
	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%	%\caption{Label Label Label Label Label Label Label Label Label Label }
%	\label{fig:neighborvergleich}
%	
%	
%	
%	
%	
%	
%	
%	
%	
%	
%	
%\end{center}
%\end{figure}
%
%
%\end{document}  
%
%




==> figures/compare_scottzhang_2D/compare_scottzhang_2D.tex <==
%\documentclass[a4paper,11pt]{article}%report
%\usepackage{fullpage}
%%%%%%%%%%%%%%%%%%%
%\usepackage[ngerman]{babel} %Deutsch
%\usepackage[utf8]{inputenc}
%\usepackage[T1]{fontenc}  %Umlaute beim rauskopieren
%%%%%%%%%%%%%%%%%%%
%\usepackage{amssymb} 
%\usepackage{amsmath}
%%%%%%%%%%%%%%%%%%%
%\usepackage[numbers,square]{natbib}
%\usepackage{wrapfig}
%\usepackage{epsfig,color,psfrag}
%\usepackage{units}
%\usepackage{listings}
%\usepackage{amsthm}
%\usepackage{array}
%\usepackage{mathtools}
%\usepackage{pgfplots}
%\usepackage{arrayjob}
%\usepackage{subfigure}
%%%%%%%%%%%%%%%%%%%
%% Tikzbildchen
%\usepackage{tikz}
%\usetikzlibrary{arrows,chains,matrix,positioning,scopes,calc}
%\usetikzlibrary{decorations.markings}
%%\usepackage{pgfmath}
%\makeatletter
%\tikzset{join/.code=\tikzset{after node path={%
%\ifx\tikzchainprevious\pgfutil@empty\else(\tikzchainprevious)%
%edge[every join]#1(\tikzchaincurrent)\fi}}}
%\makeatother
%\tikzset{>=latex',every on chain/.append style={join},
%         every join/.style={->}}
%
%%%%%%%%%%%%%%%%%%%
%\usepgfplotslibrary{groupplots}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
%%%%%%%%%%%%%%%
%
%
%\begin{figure}%[bh!]%[h!]%[tbh]
%\begin{center}
	\pgfplotsset{width=14cm,height=9cm,compat=1.3} 
	\tikzstyle{every pin}=[fill=white,draw=black,font=\footnotesize,rounded corners=5pt]






%\tikzset{external/remake next}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
	title={Error estimator $\varrho_\ell$ for Scott-Zhang projection in 2D},
	xmode=log,ymode=log,
	xtick={1e1,1e2,1e3,1e4,1e5,1e6},
		%ylabel={Fehlerschätzer},
	xlabel={number of elements $N = \#\mathcal{T}_\ell$},
		thick,
	%xmax = 5e5,
	mark size = 3,
	legend style={
		cells={anchor=west},
		%pos = north east,%at={(0.05,0.95)}, 
		%anchor=north west, 
		%legend columns=4, 
		rounded corners=7pt, 
		%font=\footnotesize, 
		%at={(0.5,0.02)},anchor=south
	},
	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\addplot[forget plot, domain=2e3:2e6,color=black!50,mark=none,densely dashed] {x^(-2/7)*1.3e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/7}\big)$}] at (axis cs:6e5,3e-2) {};

	\addplot[forget plot, domain=2e3:2e6,color=black!50,mark=none,densely dashed] {x^(-1/2)*3.5e0};
 	\node[coordinate,pin=left:{$\mathcal{O}\big(N^{-1/2}\big)$}] at (axis cs:1e5,1.1e-2) {};


%	\addplot[forget plot, domain=4e2:2e5,color=black!50,mark=none,densely dashed] {x^(-3/4)*1.3e2};
% 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-3/4}\big)$}] at (axis cs:1.4e4,1e-1) {};

%	\addplot[forget plot, domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-2/9)*5e0};
% 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/9}\big)$}] at (axis cs:2e4,5.5e-1) {};

	
	\addplot%[color=red,mark=square*] 
		table {./figures/compare_scottzhang_2D/unif_SZ.dat}; 
	\addlegendentry{uniform}


	\addplot%[color=red,mark=square*] 
		table {./figures/compare_scottzhang_2D/025_SZ.dat}; 
	\addlegendentry{$\theta = 1/4$}


	\addplot%[color=red,mark=square*] 
		table {./figures/compare_scottzhang_2D/18_SZ.dat}; 
	\addlegendentry{$\theta = 1/8$}
		
	\addplot%[color=red,mark=square*] 
		table {./figures/compare_scottzhang_2D/116_SZ.dat}; 
	\addlegendentry{$\theta = 1/16$}
	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%	%\caption{Label Label Label Label Label Label Label Label Label Label }
%	\label{fig:neighborvergleich}
%	
%	
%	
%	
%	
%	
%	
%	
%	
%	
%	
%\end{center}
%\end{figure}
%
%
%\end{document}  
%
%




==> figures/compare_sep/compare_sep.tex <==
%\documentclass[a4paper,11pt]{article}%report
%\usepackage{fullpage}
%%%%%%%%%%%%%%%%%%%
%\usepackage[ngerman]{babel} %Deutsch
%\usepackage[utf8]{inputenc}
%\usepackage[T1]{fontenc}  %Umlaute beim rauskopieren
%%%%%%%%%%%%%%%%%%%
%\usepackage{amssymb} 
%\usepackage{amsmath}
%%%%%%%%%%%%%%%%%%%
%\usepackage[numbers,square]{natbib}
%\usepackage{wrapfig}
%\usepackage{epsfig,color,psfrag}
%\usepackage{units}
%\usepackage{listings}
%\usepackage{amsthm}
%\usepackage{array}
%\usepackage{mathtools}
%\usepackage{pgfplots}
%\usepackage{arrayjob}
%\usepackage{subfigure}
%%%%%%%%%%%%%%%%%%%
%% Tikzbildchen
%\usepackage{tikz}
%\usetikzlibrary{arrows,chains,matrix,positioning,scopes,calc}
%\usetikzlibrary{decorations.markings}
%%\usepackage{pgfmath}
%\makeatletter
%\tikzset{join/.code=\tikzset{after node path={%
%\ifx\tikzchainprevious\pgfutil@empty\else(\tikzchainprevious)%
%edge[every join]#1(\tikzchaincurrent)\fi}}}
%\makeatother
%\tikzset{>=latex',every on chain/.append style={join},
%         every join/.style={->}}
%
%%%%%%%%%%%%%%%%%%%
%\usepgfplotslibrary{groupplots}
%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%   \pagestyle{empty}
%\begin{document}
%%%%%%%%%%%%%%%
%
%
%\begin{figure}%[bh!]%[h!]%[tbh]
%\begin{center}

	\pgfplotsset{width=15.2cm,height=12cm,compat=1.3} 
	\tikzstyle{every pin}=[fill=white,draw=black,font=\footnotesize,rounded corners=5pt]

%\tikzset{external/remake next}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
	title=Individual contributions of $\varrho_\ell$ for $L^2$-orthogonal projection in 3D,
	xmode=log,ymode=log,
	xtick={1e1,1e2,1e3,1e4,1e5,1e6},
		%ylabel={Fehlerschätzer},
	xlabel={number of elements $N = \#\mathcal{T}_\ell$},
	ymin = 3e-4,
	ymax = 4e0,
	xmax = 5e5,
	legend style={
		cells={anchor=west},
		%pos = north east,%at={(0.05,0.95)}, 
		anchor=north west, 
		legend columns=4, 
		rounded corners=7pt, 
		%font=\footnotesize, 
	},
	legend style={at={(0.5,+0.02)},anchor=south}, 
	mark size= 3,
	thick,
	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	


	\addplot[color=green!70!black!100,mark=*] 
		table {./figures/compare_sep/L2_1.00_volume.dat}; 
%	\addlegendentry{$\varrho_{\Omega, \ell}$ (unif.)}
	\addlegendentry{$\varrho_{\ell}(\Omega)$ (unif.)}
	
	\addplot[color=red!70!black,mark=halfcircle*] 
		table {./figures/compare_sep/L2_1.00_jumps.dat}; 
%	\addlegendentry{$\varrho_{\mathcal{E}, \ell}$  (unif.)}
	\addlegendentry{$\varrho_{\ell}(\mathcal{E}_\ell^\Omega)$  (unif.)}

	\addplot[color=blue!70!black,mark=halfcircle*,every mark/.append style = {rotate=90}] 
		table {./figures/compare_sep/L2_1.00_neumann.dat}; 
%	\addlegendentry{$\varrho_{N, \ell}$ (unif.)}
	\addlegendentry{$\varrho_{\ell}(\mathcal{E}_\ell^N)$  (unif.)}
	
	\addplot[color=black,mark=o] 
		table {./figures/compare_sep/L2_1.00_dirichlet.dat}; 
	\addlegendentry{$\textrm{osc}_{D,\ell}$ (unif.)}


	\addplot[color=green,mark=diamond*] 
		table {./figures/compare_sep/L2_0.25_volume.dat}; 
%	\addlegendentry{$\varrho_{\Omega, \ell}$ (adap.)}
	\addlegendentry{$\varrho_{\ell}(\Omega)$ (adap.)}

	\addplot[color=red,mark=halfdiamond*,every mark/.append style = {rotate=180}] 
		table {./figures/compare_sep/L2_0.25_jumps.dat}; 
%	\addlegendentry{$\varrho_{\mathcal{E}, \ell}$ (adap.)}
	\addlegendentry{$\varrho_{\ell}(\mathcal{E}_\ell^\Omega)$  (adap.)}
	
	\addplot[color=blue,mark=halfdiamond*,every mark/.append style = {rotate=-90}] 
		table {./figures/compare_sep/L2_0.25_neumann.dat}; 
%	\addlegendentry{$\varrho_{N, \ell}$ (adap.)}	
	\addlegendentry{$\varrho_{\ell}(\mathcal{E}_\ell^N)$  (adap.)}

	\addplot[color=black!70,mark=diamond] 
		table {./figures/compare_sep/L2_0.25_dirichlet.dat}; 
	\addlegendentry{$\textrm{osc}_{D,\ell}$ (adap.)}
	
	
	
	
	
	\addplot[domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-2/9)*0.9e1};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/9}\big)$}] at (axis cs:8e4,7.4e-1) {};
	
	\addplot[domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-1/3)*1.5e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-1/3}\big)$}] at (axis cs:8e4,3.5e-2) {};





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%
%
%
%
%%
%%\begin{tikzpicture}
%%\begin{axis}[
%%	title = Energien der Lösungen,
%%	xmode=log,%ymode=log,
%%	xtick={1e1,1e2,1e3,1e4,1e5,1e6},
%%		%ylabel={Fehlerschätzer},
%%	xlabel=Anzahl Elemente $N$,xmax = 1e6,
%%	legend style={
%%		cells={anchor=west},
%%		%pos = north east,%at={(0.05,0.95)}, 
%%		anchor=north west, 
%%		legend columns=4, 
%%		rounded corners=7pt, 
%%		%font=\footnotesize, 
%%	},
%%	legend style={at={(0.5,0.02)},anchor=south}, 
%%	mark size= 3,
%%	thick,
%%	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%	
%%		
%%	\addplot[color=black,mark=triangle*] 
%%		table%[y expr=abs(\thisrowno{1}-2.09)] 
%%		{./figures/compare_sep/L2_0.25_energies.dat}; 
%%	
%%		
%%	\addlegendentry{energies (adap. $\theta =0.3$)}
%%
%%
%%	\addplot[color=green,mark=*] 
%%		table%[y expr=abs(\thisrowno{1}-2.09)]
%%		 {./figures/compare_sep/L2_1.00_energies.dat}; 
%%	\addlegendentry{energies (unif.)}
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\end{axis}
%%\end{tikzpicture}
%
%
%
%	%\caption{Label Label Label Label Label Label Label Label Label Label }
%	\label{fooooooo}
%\end{center}
%\end{figure}
%
%
%
%\end{document}  
%
%




==> figures/compare_sep_2D/compare_sep_2D.tex <==
%\documentclass[a4paper,11pt]{article}%report
%\usepackage{fullpage}
%%%%%%%%%%%%%%%%%%%
%\usepackage[ngerman]{babel} %Deutsch
%\usepackage[utf8]{inputenc}
%\usepackage[T1]{fontenc}  %Umlaute beim rauskopieren
%%%%%%%%%%%%%%%%%%%
%\usepackage{amssymb} 
%\usepackage{amsmath}
%%%%%%%%%%%%%%%%%%%
%\usepackage[numbers,square]{natbib}
%\usepackage{wrapfig}
%\usepackage{epsfig,color,psfrag}
%\usepackage{units}
%\usepackage{listings}
%\usepackage{amsthm}
%\usepackage{array}
%\usepackage{mathtools}
%\usepackage{pgfplots}
%\usepackage{arrayjob}
%\usepackage{subfigure}
%%%%%%%%%%%%%%%%%%%
%% Tikzbildchen
%\usepackage{tikz}
%\usetikzlibrary{arrows,chains,matrix,positioning,scopes,calc}
%\usetikzlibrary{decorations.markings}
%%\usepackage{pgfmath}
%\makeatletter
%\tikzset{join/.code=\tikzset{after node path={%
%\ifx\tikzchainprevious\pgfutil@empty\else(\tikzchainprevious)%
%edge[every join]#1(\tikzchaincurrent)\fi}}}
%\makeatother
%\tikzset{>=latex',every on chain/.append style={join},
%         every join/.style={->}}
%
%%%%%%%%%%%%%%%%%%%
%\usepgfplotslibrary{groupplots}
%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%   \pagestyle{empty}
%\begin{document}
%%%%%%%%%%%%%%%
%
%
%\begin{figure}%[bh!]%[h!]%[tbh]
%\begin{center}

	\pgfplotsset{width=15.2cm,height=10cm,compat=1.3} 
	\tikzstyle{every pin}=[fill=white,draw=black,font=\footnotesize,rounded corners=5pt]

%\tikzset{external/remake next}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
	title=Individual contributions of $\varrho_\ell$ for Scott-Zhang projection in 2D,
	xmode=log,ymode=log,
	xtick={1e1,1e2,1e3,1e4,1e5,1e6},
		%ylabel={Fehlerschätzer},
	xlabel={number of elements $N = \#\mathcal{T}_\ell$},
	ymin = 5e-6,
	%ymax = 4e0,
	%xmax = 5e5,
	legend style={
		cells={anchor=west},
		%pos = north east,%at={(0.05,0.95)}, 
		anchor=north west, 
		legend columns=3, 
		rounded corners=7pt, 
		%font=\footnotesize, 
	},
	legend style={at={(0.5,+0.02)},anchor=south}, 
	mark size= 3,
	thick,
	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	


%	\addplot[color=green!70!black!100,mark=*] 
%		table {./figures/compare_sep_2D/L2_1.00_volume.dat}; 
%%	\addlegendentry{$\varrho_{\Omega, \ell}$ (unif.)}
%	\addlegendentry{$\varrho_{\ell}(\Omega)$ (unif.)}
	
	\addplot[color=red!70!black,mark=halfcircle*] 
		table {./figures/compare_sep_2D/jumpsUnif.dat}; 
%	\addlegendentry{$\varrho_{\mathcal{E}, \ell}$  (unif.)}
	\addlegendentry{$\varrho_{\ell}(\mathcal{E}_\ell^\Omega)$  (unif.)}

	\addplot[color=blue!70!black,mark=halfcircle*,every mark/.append style = {rotate=90}] 
		table {./figures/compare_sep_2D/neuUnif.dat}; 
%	\addlegendentry{$\varrho_{N, \ell}$ (unif.)}
	\addlegendentry{$\varrho_{\ell}(\mathcal{E}_\ell^N)$  (unif.)}
	
	\addplot[color=black,mark=o] 
		table {./figures/compare_sep_2D/UDellUnif.dat}; 
	\addlegendentry{$\textrm{osc}_{D,\ell}$ (unif.)}


%	\addplot[color=green,mark=diamond*] 
%		table {./figures/compare_sep_2D/L2_0.25_volume.dat}; 
%%	\addlegendentry{$\varrho_{\Omega, \ell}$ (adap.)}
%	\addlegendentry{$\varrho_{\ell}(\Omega)$ (adap.)}

	\addplot[color=red,mark=halfdiamond*,every mark/.append style = {rotate=180}] 
		table {./figures/compare_sep_2D/jumps_SZ.dat}; 
%	\addlegendentry{$\varrho_{\mathcal{E}, \ell}$ (adap.)}
	\addlegendentry{$\varrho_{\ell}(\mathcal{E}_\ell^\Omega)$  (adap.)}
	
	\addplot[color=blue,mark=halfdiamond*,every mark/.append style = {rotate=-90}] 
		table {./figures/compare_sep_2D/neumann_SZ.dat}; 
%	\addlegendentry{$\varrho_{N, \ell}$ (adap.)}	
	\addlegendentry{$\varrho_{\ell}(\mathcal{E}_\ell^N)$  (adap.)}

	\addplot[color=black!70,mark=diamond] 
		table {./figures/compare_sep_2D/UDell_SZ.dat}; 
	\addlegendentry{$\textrm{osc}_{D,\ell}$ (adap.)}
	
	
	
	\addplot[forget plot, domain=2e3:1e6,color=black!50,mark=none,densely dashed] {x^(-1/2)*30e-1};
 	\node[coordinate,pin=left:{$\mathcal{O}\big(N^{-1/2}\big)$}] at (axis cs:9.5e4,1e-2) {};
	
	\addplot[forget plot, domain=2e3:2e6,color=black!50,mark=none,densely dashed] {x^(-3/4)*2e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-3/4}\big)$}] at (axis cs:6e5,1e-4) {};

	\addplot[forget plot, domain=2e3:2e6,color=black!50,mark=none,densely dashed] {x^(-2/7)*1.3e0};
 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/7}\big)$}] at (axis cs:6e5,3e-2) {};

	%\addplot[forget plot, domain=2e3:1e6,color=black!50,mark=none,densely dashed] {x^(-1/5)*2e0};
 	%\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-1/5}\big)$}] at (axis cs:1e5,2e-1) {};
	
%	\addplot[domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-2/9)*0.9e1};
% 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-2/9}\big)$}] at (axis cs:8e4,7.4e-1) {};
%	
%	\addplot[domain=4e2:3e5,color=black!50,mark=none,densely dashed] {x^(-1/3)*1.5e0};
% 	\node[coordinate,pin=right:{$\mathcal{O}\big(N^{-1/3}\big)$}] at (axis cs:8e4,3.5e-2) {};





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%
%
%
%
%%
%%\begin{tikzpicture}
%%\begin{axis}[
%%	title = Energien der Lösungen,
%%	xmode=log,%ymode=log,
%%	xtick={1e1,1e2,1e3,1e4,1e5,1e6},
%%		%ylabel={Fehlerschätzer},
%%	xlabel=Anzahl Elemente $N$,xmax = 1e6,
%%	legend style={
%%		cells={anchor=west},
%%		%pos = north east,%at={(0.05,0.95)}, 
%%		anchor=north west, 
%%		legend columns=4, 
%%		rounded corners=7pt, 
%%		%font=\footnotesize, 
%%	},
%%	legend style={at={(0.5,0.02)},anchor=south}, 
%%	mark size= 3,
%%	thick,
%%	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%	
%%		
%%	\addplot[color=black,mark=triangle*] 
%%		table%[y expr=abs(\thisrowno{1}-2.09)] 
%%		{./figures/compare_sep_2D/L2_0.25_energies.dat}; 
%%	
%%		
%%	\addlegendentry{energies (adap. $\theta =0.3$)}
%%
%%
%%	\addplot[color=green,mark=*] 
%%		table%[y expr=abs(\thisrowno{1}-2.09)]
%%		 {./figures/compare_sep_2D/L2_1.00_energies.dat}; 
%%	\addlegendentry{energies (unif.)}
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\end{axis}
%%\end{tikzpicture}
%
%
%
%	%\caption{Label Label Label Label Label Label Label Label Label Label }
%	\label{fooooooo}
%\end{center}
%\end{figure}
%
%
%
%\end{document}  
%
%




==> figures/start_cube/fichera_partition.tex <==
%\documentclass[a4paper,11pt]{article}%report
%\usepackage{fullpage}
%%####%
%\usepackage[ngerman]{babel} %Deutsch
%\usepackage[utf8]{inputenc}
%\usepackage[T1]{fontenc}  %Umlaute beim rauskopieren
%%####%
%
%\usepackage{wrapfig}
%
%%%%%%% TIKZ %%%%%%%
%\usepackage{tikz}
%\usetikzlibrary{arrows,chains,matrix,positioning,scopes,patterns}
%\usetikzlibrary{decorations.markings,calc}
%%\usepackage{pgfmath}
%\usepackage{pgfplots}
%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
%%%%%%%%%%
%\begin{figure}[tbh]%[bh!]%[h!]%[tbh]
%\begin{center}
%%%%%%%%%%%%%%%%%%%%%%


\begin{tikzpicture}[line join=round, x={(0.61,-0.35)},y={(-1.10cm,-0.17cm)},z={(0cm,1.15cm)},color=black,scale=1.8] 

%%%% KOORDINATEN
	\coordinate (W1_1) at (0,1,0);
	\coordinate (W1_2) at (1,1,0);
	\coordinate (W1_3) at (1,0,0);
	\coordinate (W1_4) at (0,0,0);
	\coordinate (W1_5) at ($(W1_4)+(0,0,1)$);
	\coordinate (W1_6) at ($(W1_1)+(0,0,1)$);
	\coordinate (W1_7) at ($(W1_2)+(0,0,1)$);
	\coordinate (W1_8) at ($(W1_3)+(0,0,1)$);

	
	\coordinate (W2_1) at ($(W1_1)-(0,2,0)$);
	\coordinate (W2_2) at ($(W1_2)-(0,2,0)$);
	\coordinate (W2_3) at (W1_3);
	\coordinate (W2_4) at (W1_4);
	\coordinate (W2_5) at ($(W2_4)+(0,0,1)$);
	\coordinate (W2_6) at ($(W2_1)+(0,0,1)$);
	\coordinate (W2_7) at ($(W2_2)+(0,0,1)$);
	\coordinate (W2_8) at ($(W2_3)+(0,0,1)$);	

	\coordinate (W3_1) at (W1_1);
	\coordinate (W3_2) at ($(W1_2)-(2,0,0)$);
	\coordinate (W3_3) at ($(W1_3)-(2,0,0)$);
	\coordinate (W3_4) at (W1_4);
	\coordinate (W3_5) at ($(W3_4)+(0,0,1)$);
	\coordinate (W3_6) at ($(W3_1)+(0,0,1)$);
	\coordinate (W3_7) at ($(W3_2)+(0,0,1)$);
	\coordinate (W3_8) at ($(W3_3)+(0,0,1)$);	

	\coordinate (W4_1) at (W2_1);
	\coordinate (W4_2) at ($(W2_2)-(2,0,0)$);
	\coordinate (W4_3) at ($(W2_3)-(2,0,0)$);
	\coordinate (W4_4) at (W2_4);
	\coordinate (W4_5) at ($(W4_4)+(0,0,1)$);
	\coordinate (W4_6) at ($(W4_1)+(0,0,1)$);
	\coordinate (W4_7) at ($(W4_2)+(0,0,1)$);
	\coordinate (W4_8) at ($(W4_3)+(0,0,1)$);	


%%%%%%%%%%%%%%%%%%%%%%%
%% OBEN
%%%%%%%%%%%%%%%%%%%%%%%
	\coordinate (W5_1) at (0,1,2);
	\coordinate (W5_2) at (1,1,2);
	\coordinate (W5_3) at (1,0,2);
	\coordinate (W5_4) at (0,0,2);
	\coordinate (W5_5) at ($(W5_4)-(0,0,1)$);
	\coordinate (W5_6) at ($(W5_1)-(0,0,1)$);
	\coordinate (W5_7) at ($(W5_2)-(0,0,1)$);
	\coordinate (W5_8) at ($(W5_3)-(0,0,1)$);
	
	
	
	\coordinate (W6_1) at ($(W5_1)-(0,2,0)$);
	\coordinate (W6_2) at ($(W5_2)-(0,2,0)$);
	\coordinate (W6_3) at (W5_3);
	\coordinate (W6_4) at (W5_4);
	\coordinate (W6_5) at ($(W6_4)-(0,0,1)$);
	\coordinate (W6_6) at ($(W6_1)-(0,0,1)$);
	\coordinate (W6_7) at ($(W6_2)-(0,0,1)$);
	\coordinate (W6_8) at ($(W6_3)-(0,0,1)$);	

	
	\coordinate (W7_1) at (W5_1);
	\coordinate (W7_2) at ($(W5_2)-(2,0,0)$);
	\coordinate (W7_3) at ($(W5_3)-(2,0,0)$);
	\coordinate (W7_4) at (W5_4);
	\coordinate (W7_5) at ($(W7_4)-(0,0,1)$);
	\coordinate (W7_6) at ($(W7_1)-(0,0,1)$);
	\coordinate (W7_7) at ($(W7_2)-(0,0,1)$);
	\coordinate (W7_8) at ($(W7_3)-(0,0,1)$);	

	
	\coordinate (W8_1) at (W6_1);
	\coordinate (W8_2) at ($(W6_2)-(2,0,0)$);
	\coordinate (W8_3) at ($(W6_3)-(2,0,0)$);
	\coordinate (W8_4) at (W6_4);
	\coordinate (W8_5) at ($(W8_4)-(0,0,1)$);
	\coordinate (W8_6) at ($(W8_1)-(0,0,1)$);
	\coordinate (W8_7) at ($(W8_2)-(0,0,1)$);
	\coordinate (W8_8) at ($(W8_3)-(0,0,1)$);	

	\coordinate (mitte) at (W2_6); 
	\path node at ($(mitte)+(0,-0.8,+1.1)$) {$\Gamma_D$} edge[-latex,pos=0.4,in=10,out=185,thick] (mitte);
	%\node at ($(mitte)+(0,-0.7,-0.5)$) {$\Gamma_D$};
	%\draw[-latex,pos=0.4,in=30,out=20,thick] ($(mitte)+(0,-0.8,-0.5)$) .. controls +(-1,-2) and +(-.5,-.5) .. (mitte);
	
	\draw[dashed,thick] (W3_2) -- (W4_2) -- (W2_2);
	\draw[dashed,thick] (W4_2) -- (W8_2);
	
	%%%%%%%%

	
\fill[fill=red,opacity=0.65] (W2_2) -- (W4_2)  -- (W8_2) -- (W6_2); 
%\fill[fill=red,opacity=0.8,pattern=vertical lines,pattern color=red] (W2_2) -- (W4_2)  -- (W8_2) -- (W6_2); 
\fill[fill=blue,opacity=0.6] (W1_2) -- (W2_2)  -- (W6_2) -- (W8_2) -- (W7_2) -- (W3_2); % rundum

\fill[fill=white,opacity=0.01] (W2_2) -- (W1_2)  -- (W1_7) -- (W1_8) -- (W1_8) -- (W6_3) -- (W6_2); % VORNE
\fill[fill=white,opacity=0.01] (W7_1) -- (W7_4) -- (W1_5) -- (W1_6);  % NACH VORNE

\fill[fill=white,opacity=0.3] (W7_2) -- (W8_2)  -- (W6_2) -- (W6_3) -- (W6_4) -- (W7_1) -- (W7_2); % OBEN
\fill[fill=white,opacity=0.3] (W1_7) -- (W1_8) -- (W1_5) -- (W1_6); % NACH OBEN

\fill[fill=white,opacity=0.2] (W1_2) -- (W3_2)  -- (W7_2) -- (W7_1) -- (W1_6) -- (W1_7) -- (W1_2);  % LINKS
\fill[fill=white,opacity=0.2] (W1_5) -- (W1_8) -- (W6_3) -- (W6_4);  %NACH LINKS


	

\draw (W1_2) -- (W2_2) -- (W6_2) -- (W8_2) -- (W7_2) -- (W3_2) -- cycle;
\draw (W1_2) -- (W1_7) -- (W1_6) -- (W7_1) -- (W7_4) -- (W1_5) -- (W1_8) -- (W6_3) -- (W6_2);
\draw (W1_6) -- (W1_5);
\draw (W1_7) -- (W1_8);
\draw (W6_3) -- (W6_4);

\draw (W7_1) -- (W7_2);



	\draw[loosely dashed] (W1_2) -- (W1_8);
	\draw[loosely dashed] (W1_1) -- (W1_7);
	\draw[loosely dashed] (W1_6) -- (W1_8);

	\draw[loosely dashed] (W1_1) -- (W1_6);
	\draw[loosely dashed] (W1_3) -- (W1_8);

	\draw[loosely dashed] (W2_2) -- (W2_8);
	\draw[loosely dashed] (W2_8) -- (W2_7);
	
	\draw[loosely dashed] (W6_8) -- (W6_2);
	\draw[loosely dashed] (W6_8) -- (W6_4);

	\draw[loosely dashed] (W7_5) -- (W7_1);
	
	
	\draw[loosely dashed] (W3_1) -- (W3_7);
	\draw[loosely dashed] (W3_6) -- (W3_7);
	
	\draw[loosely dashed] (W7_7) -- (W7_1) -- (W7_3) -- (W7_4) -- (W8_1);
	
	\draw[loosely dashed] (W7_3) -- (W8_1) -- (W6_3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%

%\caption{asdf}
%\label{asdf}
%\end{center}
%\end{figure}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{document}  
%


